Resilient Edge: Can we achieve Network Resiliency at the IoT Edge using LPWAN and WiFi?

Edge computing has gained attention in recent years due to the adoption of many Internet of Things (IoT) applications in domestic, industrial and wild settings. The resiliency and reliability requirements of these applications vary from non-critical (best delivery efforts) to safety-critical with time-bounded guarantees. The network connectivity of IoT edge devices remains the central critical component that needs to meet the time-bounded Quality of Service (QoS) and fault-tolerance guarantees of the applications. Therefore, in this work, we systematically investigate how to meet IoT applications mixed-criticality QoS requirements in multi-communication networks. We (i) present the network resiliency requirements of IoT applications by defining a system model (ii) analyse and evaluate the bandwidth, latency, throughput, maximum packet size of many state-of-the-art LPWAN technologies, such as Sigfox, LoRa, and LTE (CAT-M1/NB-IoT) and Wi-Fi, (iii) implement and evaluate an adaptive system Resilient Edge and Criticality-Aware Best Fit (CABF) resource allocation algorithm to meet the application resiliency requirements using Raspberry Pi 4 and Pycom FiPy development board having five multi-communication networks. We present our findings on how to achieve 100% of the best-effort high criticality level message delivery using multi-communication networks

==> Images/exp1_wifi_bandwidth.tex <==
\begin{figure}	
\begin{tikzpicture}	
	\begin{axis}[	
		legend columns=-1,	
		legend style={at={(1,1)},anchor=north east}
		%legend style={font=\tiny,at={(0.85,-0.2)},anchor=north,column sep=1ex	},	
		xlabel = {Time interval (secs)},	
		ylabel = {Kbits/sec},	
		legend style={	
			at={(0.5,-0.3)},anchor=north,legend columns=-1}]	
	\addplot table[x=Sequence,y=Bandwidth,col sep=comma,mark=none]{plot/Bandwidth/exp1_dtlocal.csv};
	\addplot table[x=Sequence,y=Bandwidth,col sep=comma,mark=none]{plot/Bandwidth/exp1_dtremote.csv};
    \legend{Local Machine, Remote Machine}	
	\end{axis}	
\end{tikzpicture}
\caption{Bandwidth results using iperf when running on local network and cloud while continuously sending data on WiFi and Lora.}
\label{fig:exp1_wifi_bandwidth}
\end{figure}

==> Images/exp1_wifi_latency.tex <==
\begin{figure}	
\begin{tikzpicture}	
	\begin{axis}[	
		legend columns=-1,
		legend style={at={(1,1)},anchor=north east}
		%legend style={font=\tiny at={(0.85,-0.2)},	anchor=north,column sep=1ex	},	
		xlabel = {Ping request number},	
		ylabel = {Time (ms)},	
		legend style={	
			at={(0.5,-0.3)},anchor=north,legend columns=-1}]	
	\addplot table[x=Sequence,y=Time,col sep=comma,mark=none]{plot/Latency/exp1_pinglocal.csv};
	\addplot table[x=Sequence,y=Time,col sep=comma,mark=none]{plot/Latency/exp1_pingremote.csv};
    \legend{Local Machine, Remote Machine}	
	\end{axis}	
\end{tikzpicture}
\caption{Latency results for pinging a local machine and cloud machine while continuously sending data on WiFi and Lora.}
\label{fig:exp1_wifi_latency}
\end{figure}

==> Images/exp1_wifi_throughput.tex <==
\begin{figure}	
\begin{tikzpicture}	
	\begin{axis}[	
		legend columns=-1,	
		legend style={	
			font=\tiny,	
			at={(0.85,-0.2)},	
			anchor=north,	
			column sep=1ex	
		},	
		xlabel = {Time interval (secs)},	
		ylabel = {Kbytes},	
		legend style={	
			at={(0.5,-0.3)},anchor=north,legend columns=-1}]	
	\addplot table[x=Sequence,y=Transfer,col sep=comma,mark=none]{plot/Bandwidth/exp1_dtlocal.csv};
	\addplot table[x=Sequence,y=Transfer,col sep=comma,mark=none]{plot/Bandwidth/exp1_dtremote.csv};
    \legend{Local Machine, Remote Machine}	
	\end{axis}	
\end{tikzpicture}
\caption{Throughput results using iperf when running on local network and cloud while continuously sending data on WiFi and Lora.}
\label{fig:exp1_wifi_throughput}
\end{figure}

==> Images/exp_setup.tex <==
\begin{tikzpicture}
%Logos
\node[inner sep=0pt] (lte) at (5,-4){\includegraphics[width=.10\textwidth]{Images/Logos/Logo_LTE_M.png}};
\node[inner sep=0pt] (nbiot) at (5,-3){\includegraphics[width=.10\textwidth]{Images/Logos/Logo_NB-IoT.png}};
\node[inner sep=0pt] (sigfox) at (5,-5){\includegraphics[width=.10\textwidth]{Images/Logos/Logo_Sigfox.png}};
\node[inner sep=0pt] (lora) at (5,-6){\includegraphics[width=.10\textwidth]{Images/Logos/Logo_Lorawan.png}};
\node[inner sep=0pt] (wifi) at (5,-2){\includegraphics[width=.05\textwidth]{Images/Logos/Logo_WiFi3.png}};
\node[inner sep=0pt] (influxdb) at (15,-5){\includegraphics[width=.10\textwidth]{Images/Logos/cloud-computing.png}};
\node[inner sep=0pt] (temp) at (-5,-5){\includegraphics[width=.05\textwidth]{Images/Logos/temperature.png}};

%Rectangle Boxes
\node at (9,-5) [rectangle,draw] (SB) {Sigfox Backend};
\node at (9,-6) [rectangle,draw] (TTN) {TTN Application Server};
\node at (-3,-5) [rectangle,draw] (RPi) {Raspberry Pi};
\node at (1,-5) [rectangle,draw] (FiPy) {PyCom FiPy};


%\draw (\from) -- node[below] {a} node[above] {b} (\to);
%Lines
% RPi to FiPy
\draw[<->,thick] (RPi.east) -- node[below] {UART} (FiPy.west);
% Carrier to Backends
\draw[<->,dash dot dot] (sigfox.east) -- (SB.west);
\draw[<->,dash dot dot] (lora.east) -- (TTN.west);
% Backends to Application Server
\draw[->,dash dot dot] (SB.east) -- node[below] {HTTP Post Callback} (influxdb.west);
\draw[->,dash dot dot] (TTN.east) -- (influxdb.west);
%FiPy to Carrier
\draw[->,dash dot dot] (FiPy.east) -- (nbiot.west);
\draw[->,dash dot dot] (FiPy.east) -- (lora.west);
\draw[->,dash dot dot] (FiPy.east) -- (wifi.west);
\draw[->,dash dot dot] (FiPy.east) -- (sigfox.west);
\draw[->,dash dot dot] (FiPy.east) -- (lte.west);
% Carrier to Influxdb
\draw[->,dash dot dot] (wifi.east) -- (influxdb.west);
\draw[->,dash dot dot] (nbiot.east) -- (influxdb.west);
\draw[->,dash dot dot] (lte.east) -- (influxdb.west);

\end{tikzpicture}

==> Images/nb-iot_latency.tex <==
\begin{figure}	
\begin{tikzpicture}	
	\begin{axis}[	
		legend columns=-1,	
		legend style={	
			font=\tiny,	
			at={(0.85,-0.2)},	
			anchor=north,	
			column sep=1ex	
		},	
		xlabel = {Ping request number},	
		ylabel = {Time (ms)},	
		legend style={	
			at={(0.5,-0.3)},anchor=north,legend columns=-1}]	
	\addplot table[x=Sequence,y=Time,col sep=comma,mark=none]{plot/Latency/lte_ping_gateway.csv};
%	\addplot table[x=Sequence,y=Time,col sep=comma,mark=none]{plot/pingremote.csv};
    \legend{NB-IoT Gateway}	
	\end{axis}	
\end{tikzpicture}
\caption{Latency results for pinging a NB-IoT Gateway.}
\label{fig:nb-iot_latency}
\end{figure}

==> Images/wifi_bandwidth.tex <==
\begin{figure}	
\begin{tikzpicture}	
	\begin{axis}[	
		legend style={font=\tiny,at={(1,0.6)},anchor=north east,column sep=1ex},
		xlabel = {Time interval (secs)},	
		ylabel = {Kbits/sec},
		cycle list name=black white,
        every axis plot/.append style={ultra thick}
    ]
    \pgfplotsset{every tick label/.append style={font=\small}}
    \pgfplotsset{every axis plot/.append style={thick}}
    \pgfplotsset{%
    width=.45\textwidth,
    height=.25\textwidth
}
	\addplot [only marks,mark=x,mark options={scale=1}] table[x=Sequence,y=Bandwidth,col sep=comma,]{plot/Bandwidth/dtlocal.csv};
	\addplot [mark=x,mark options={scale=0.5}] table[x=Sequence,y=Bandwidth,col sep=comma]{plot/Bandwidth/dtremote.csv};
    \legend{Local Machine, Remote Machine}	
	\end{axis}	
\end{tikzpicture}
\caption{Bandwidth results using iperf when running on local network and cloud.}
\label{fig:wifi_bandwidth}
\end{figure}

==> Images/wifi_latency.tex <==
\begin{figure}	
\begin{tikzpicture}
	\begin{axis}[	
		legend style={font=\tiny,at={(1,1)},anchor=north east,column sep=1ex},	
		xlabel = {Ping request number},	
		ylabel = {Time (ms)},
		label style={font=\small},
		xmin=0,ymin=-100,ymax=1600,xmax=100,
    ]	
    \pgfplotsset{every tick label/.append style={font=\small}}
    \pgfplotsset{every axis plot/.append style={thick}}
    \pgfplotsset{%
    width=.45\textwidth,
    height=.3\textwidth
}
	\addplot table[x=Sequence,y=Time,col sep=comma,mark=none]{plot/Latency/wifi_pinglocal.csv};
	\addplot table[x=Sequence,y=Time,col sep=comma,mark=none]{plot/Latency/wifi_pingremote.csv};
	\addplot+[gray, mark=*,mark options={fill=none}] table[x=Sequence,y=Time,col sep=comma ]{plot/Latency/lte_ping_gateway2.csv};
    \legend{Wi-Fi Local Machine, Wi-Fi Remote Machine, NB-IoT Gateway}	
	\end{axis}	
\end{tikzpicture}
\caption{Latency results for pinging a local machine and cloud machine via Wi-Fi and gateway via NB-IoT network.}
\label{fig:wifi_latency}
\end{figure}

==> Images/wifi_throughput.tex <==
\begin{figure}	
\begin{tikzpicture}	
	\begin{axis}[	
		legend style={font=\tiny,at={(1,1)},anchor=north east,column sep=1ex},
		xlabel = {Time interval (secs)},	
		ylabel = {Kbytes},	
		legend style={	
			at={(0.5,-0.3)},anchor=north,legend columns=-1}]	
	\addplot table[x=Sequence,y=Transfer,col sep=comma,mark=none]{plot/Bandwidth/dtlocal.csv};
	\addplot table[x=Sequence,y=Transfer,col sep=comma,mark=none]{plot/Bandwidth/dtremote.csv};
    \legend{Local Machine, Remote Machine}	
	\end{axis}	
\end{tikzpicture}
\caption{Throughput results using iperf when running on local network and cloud.}
\label{fig:wifi_throughput}
\end{figure}
